QCFace: Image Quality Control for boosting Face Representation & Recognition

Recognizability, a key perceptual factor in human face processing, strongly affects the performance of face recognition (FR) systems in both verification and identification tasks. Effectively using recognizability to enhance feature representation remains challenging. In deep FR, the loss function plays a crucial role in shaping how features are embedded. However, current methods have two main drawbacks: (i) recognizability is only partially captured through soft margin constraints, resulting in weaker quality representation and lower discrimination, especially for low-quality or ambiguous faces; (ii) mutual overlapping gradients between feature direction and magnitude introduce undesirable interactions during optimization, causing instability and confusion in hypersphere planning, which may result in poor generalization, and entangled representations where recognizability and identity are not cleanly separated. To address these issues, we introduce a hard margin strategy - Quality Control Face (QCFace), which overcomes the mutual overlapping gradient problem and enables the clear decoupling of recognizability from identity representation. Based on this strategy, a novel hard-margin-based loss function employs a guidance factor for hypersphere planning, simultaneously optimizing for recognition ability and explicit recognizability representation. Extensive experiments confirm that QCFace not only provides robust and quantifiable recognizability encoding but also achieves state-of-the-art performance in both verification and identification benchmarks compared to existing recognizability-based losses.

==> (inline-0) <==
\begin{tabular}{c|l|c;{1pt/1pt}c|c;{1pt/1pt}c|c;{1pt/1pt}c|c;{1pt/1pt}c|c;{1pt/1pt}c|c;{1pt/1pt}c} 
\hline
\rowcolor[rgb]{0.784,0.784,0.784} {\cellcolor[rgb]{0.784,0.784,0.784}}                                & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.784,0.784,0.784}}}                                  & \multicolumn{2}{c|}{\textbf{AgeDB-30}}                             & \multicolumn{2}{c|}{\textbf{CFP-FP}}                               & \multicolumn{2}{c|}{\textbf{LFW}}                                  & \multicolumn{2}{c|}{\textbf{CALFW}}                                & \multicolumn{2}{c|}{\textbf{CPLFW}}                                & \multicolumn{2}{c}{\textbf{XQLFW}}                   \\ 
\cline{3-14}
\rowcolor[rgb]{0.784,0.784,0.784} \multirow{-2}{*}{{\cellcolor[rgb]{0.784,0.784,0.784}}\textbf{Year}} & \multicolumn{1}{c|}{\multirow{-2}{*}{{\cellcolor[rgb]{0.784,0.784,0.784}}\textbf{Method}}} & \multicolumn{1}{c|}{\textbf{\textit{Ver}}} & \textbf{\textit{AUC}} & \multicolumn{1}{c|}{\textbf{\textit{Ver}}} & \textbf{\textit{AUC}} & \multicolumn{1}{c|}{\textbf{\textit{Ver}}} & \textbf{\textit{AUC}} & \multicolumn{1}{c|}{\textbf{\textit{Ver}}} & \textbf{\textit{AUC}} & \multicolumn{1}{c|}{\textbf{\textit{Ver}}} & \textbf{\textit{AUC}} & \multicolumn{1}{c|}{\textbf{Ver}} & \textbf{AUC}     \\ 
\hline\hline
\textit{2015}                                                                                         & FaceNet \cite{schroff2015facenet}                                                                                   & 66.300                                     & 71.282                & 71.429                                     & 79.354                & 84.250                                     & 92.479                & 66.183                                     & 71.948                & 63.283                                     & 67.745                & 62.483                            & 67.077           \\ 
\hdashline[1pt/1pt]
\textit{2017}                                                                                         & SphereFace \cite{liu2017sphereface}                                                                                & 81.117                                     & 89.157                & 83.757                                     & 91.786                & 95.317                                     & 99.128                & 81.767                                     & 89.814                & 75.383                                     & 82.828                & 70.167                            & 76.479           \\ 
\hdashline[1pt/1pt]
\textit{2018}                                                                                         & CosFace \cite{wang2018cosface}                                                                                   & 89.633                                     & 95.895                & 82.114                                     & 91.183                & 98.433                                     & 99.833                & 90.683                                     & 96.340                & 79.867                                     & 85.792                & 64.950                            & 67.418           \\ 
\hdashline[1pt/1pt]
\textit{2019}                                                                                         & ArcFace \cite{deng2019arcface}                                                                                   & 90.017                                     & 96.285                & 78.243                                     & 88.674                & 98.500                                     & 99.818                & 91.217                                     & 96.381                & 79.150                                     & 83.315                & 64.150                            & 67.732           \\ 
\hdashline[1pt/1pt]
\textit{2020}                                                                                         & MV-Arc-Softmax \cite{wang2020mis}                                                                            & 86.383                                     & 93.664                & 80.629                                     & 89.069                & 97.600                                     & 99.677                & 87.767                                     & 94.898                & 76.033                                     & 82.560                & 64.867                            & 67.384           \\ 
\hdashline[1pt/1pt]
\textit{2020}                                                                                         & CurricularFace \cite{huang2020curricularface}                                                                             & 88.767                                     & 95.758                & 83.629                                     & 91.859                & 98.617                                     & 99.808                & 90.900                                     & 96.411                & 79.517                                     & 85.891                & 65.833                            & 66.843           \\ 
\hdashline[1pt/1pt]
\textit{2021}                                                                                         & MagFace \cite{meng2021magface}                                                                                    & 89.483                                     & 96.100                & 83.286                                     & 92.320                & 98.667                                     & 99.804                & 91.767                                     & 96.567                & 79.550                                     & 86.057                & 65.933                            & 70.257           \\ 
\hdashline[1pt/1pt]
\textit{2021}                                                                                         & VPLFace \cite{deng2021variational}                                                                                   & 91.150                                     & \textit{96.989}       & 87.671                                     & 94.571                & 98.550                                     & 99.759                & 92.050                                     & 96.774                & 83.567                                     & 89.949                & 71.983                            & 79.611           \\ 
\hdashline[1pt/1pt]
\textit{2022}                                                                                         & SphereFace2 \cite{wen2021sphereface2}                                                                               & \textit{91.683}                            & 96.875                & 88.214                                     & \textit{94.793}       & 98.717                                     & 99.774                & 92.000                                     & 96.599                & 82.850                                     & 89.916                & 75.317                            & 82.526           \\ 
\hdashline[1pt/1pt]
2022                                                                                                  & Elastic-Arc \cite{boutros2022elasticface}                                                                                & 89.617                                     & 96.010                & 84.729                                     & 92.704                & 98.317                                     & 99.725                & 90.933                                     & 96.369                & 80.467                                     & 87.350                & 76.150                            & 83.565           \\ 
\hdashline[1pt/1pt]
2022                                                                                                  & Elastic-Cos \cite{boutros2022elasticface}                                                                                & 88.167                                     & 95.249                & 84.357                                     & 91.783                & 97.933                                     & 99.692                & 90.533                                     & 96.146                & 80.833                                     & 87.970                & \textit{76.233}                   & \uline{84.555}   \\ 
\hdashline[1pt/1pt]
\textit{2022}                                                                                         & AdaFace \cite{kim2022adaface}                                                                                   & 89.000                                     & 95.262                & 83.014                                     & 88.513                & 98.433                                     & \textit{99.873}       & 91.117                                     & 96.502                & 80.133                                     & 85.569                & 66.433                            & 66.590           \\ 
\hdashline[1pt/1pt]
\textit{2023}                                                                                         & QAFace \cite{saadabadi2023quality}                                                                                    & 51.067                                     & 51.813                & 50.886                                     & 51.563                & 52.667                                     & 54.955                & 51.983                                     & 52.106                & 51.383                                     & 50.680                & 52.317                            & 51.745           \\ 
\hdashline[1pt/1pt]
\textit{2023}                                                                                         & QMagFace \cite{terhorst2023qmagface}                                                                                  & 89.633                                     & 95.997                & 80.800                                     & 86.973                & 98.917                                     & 99.868                & 91.817                                     & 96.833                & 80.250                                     & 84.760                & 61.717                            & 64.426           \\ 
\hdashline[1pt/1pt]
\textit{2023}                                                                                         & UniFace \cite{zhou2023uniface}                                                                                   & 89.167                                     & 95.638                & 87.600                                     & 94.662                & 98.617                                     & 99.808                & 91.400                                     & 96.366                & 82.533                                     & 89.709                & 70.050                            & 76.759           \\ 
\hdashline[1pt/1pt]
\textit{2023}                                                                                         & UniTSFace \cite{jia2023unitsface}                                                                                 & 91.133                                     & 96.930                & \textit{88.671}                            & 95.301                & \textit{98.950}                            & 99.824                & \uline{92.433}                             & \textit{96.846}       & \textit{84.067}                            & \textit{90.176}       & \uline{76.317}                    & \textit{84.031}  \\ 
\hdashline[1pt/1pt]
\textit{2024}                                                                                         & TopoFR \cite{dan2024topofr}                                                                                    & 87.183                                     & 94.154                & 77.457                                     & 86.262                & 97.600                                     & 99.598                & 89.567                                     & 95.465                & 76.950                                     & 83.268                & \textbf{79.667}                   & \textbf{87.483}  \\ 
\hline\hline
\rowcolor[rgb]{0.765,0.918,0.773} \textit{Now}                                                        & \textbf{\textit{QCFace-Arc}}                                                               & \textbf{92.067}                            & \uline{97.335}        & \textbf{91.429}                            & \textbf{97.143}       & \textbf{99.083}                            & \uline{99.871}        & \textit{92.150}                            & \uline{97.133}        & \uline{84.700}                             & \textbf{91.298}       & 75.633                            & 83.475           \\ 
\hdashline[1pt/1pt]
\rowcolor[rgb]{0.765,0.918,0.773} \textit{Now}                                                        & \textit{\textbf{QQCFace-Arc}}                                                              & \uline{91.833}                             & \textbf{97.369}       & \uline{90.900}                             & \uline{96.888}        & \uline{99.000}                             & \textbf{99.885}       & \textbf{92.483}                            & \textbf{97.149}       & \textbf{84.750}                            & \uline{90.755}        & 74.883                            & 82.362           \\ 
\hline\hline
\rowcolor[rgb]{0.957,0.741,0.741} \textit{Now}                                                        & \textit{\textbf{QCFace-Cur}}                                                               & 79.783                                     & 88.209                & 81.314                                     & 89.590                & 96.150                                     & 99.317                & 82.917                                     & 90.405                & 75.217                                     & 83.205                & 72.117                            & 79.008           \\ 
\hdashline[1pt/1pt]
\rowcolor[rgb]{0.957,0.741,0.741} \textit{Now}                                                        & \textit{\textbf{QQCFace-Cur}}                                                              & 79.517                                     & 87.831                & 80.343                                     & 88.777                & 96.233                                     & 99.315                & 82.833                                     & 90.652                & 75.633                                     & 83.170                & 71.417                            & 78.954           \\ 
\hline\hline
\rowcolor[rgb]{0.957,0.741,0.741} \textit{Now}                                                        & \textit{\textbf{QCFace-MVS}}                                                               & 78.817                                     & 87.213                & 79.857                                     & 88.222                & 95.617                                     & 99.232                & 83.283                                     & 90.844                & 75.500                                     & 84.020                & 72.333                            & 78.991           \\ 
\hdashline[1pt/1pt]
\rowcolor[rgb]{0.957,0.741,0.741} \textit{Now}                                                        & \textit{\textbf{QQCFace-MVS}}                                                              & 78.167                                     & 86.612                & 78.829                                     & 87.097                & 95.733                                     & 99.178                & 83.300                                     & 90.906                & 76.283                                     & 83.773                & 72.017                            & 78.753           \\
\hline
\end{tabular}
\begin{tabular}{c|l|c;{1pt/1pt}c;{1pt/1pt}c;{1pt/1pt}l;{1pt/1pt}l;{1pt/1pt}l;{1pt/1pt}c|c;{1pt/1pt}c;{1pt/1pt}c;{1pt/1pt}l;{1pt/1pt}l;{1pt/1pt}l;{1pt/1pt}c} 
\hline
\rowcolor[rgb]{0.784,0.784,0.784} {\cellcolor[rgb]{0.784,0.784,0.784}}                                & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.784,0.784,0.784}}}                                  & \multicolumn{7}{c|}{\textbf{IJB-B (TAR@FAR)}}                                                                                                                                                                                                                                                                                                                                       & \multicolumn{7}{c}{\textbf{IJB-C (TAR@FAR)}}                                                                                                                                                                                                                                                                                                                                         \\ 
\cline{3-16}
\rowcolor[rgb]{0.784,0.784,0.784} \multirow{-2}{*}{{\cellcolor[rgb]{0.784,0.784,0.784}}\textbf{Year}} & \multicolumn{1}{c|}{\multirow{-2}{*}{{\cellcolor[rgb]{0.784,0.784,0.784}}\textbf{Method}}} & \multicolumn{1}{c|}{\textbf{10\textsuperscript{-6}}} & \multicolumn{1}{c|}{\textbf{10\textsuperscript{-5}}} & \multicolumn{1}{c|}{\textbf{10\textsuperscript{-4}}} & \multicolumn{1}{l|}{\textbf{\textbf{10\textsuperscript{-3}}}} & \multicolumn{1}{l|}{\textbf{\textbf{10\textsuperscript{-2}}}} & \multicolumn{1}{l|}{\textbf{\textbf{10\textsuperscript{-1}}}} & \textbf{AUC}   & \multicolumn{1}{c|}{\textbf{10\textsuperscript{-6}}} & \multicolumn{1}{c|}{\textbf{10\textsuperscript{-5}}} & \multicolumn{1}{c|}{\textbf{10\textsuperscript{-4}}} & \multicolumn{1}{l|}{\textbf{\textbf{10\textsuperscript{-3}}}} & \multicolumn{1}{l|}{\textbf{\textbf{10\textsuperscript{-2}}}} & \multicolumn{1}{l|}{\textbf{\textbf{10\textsuperscript{-1}}}} & \textbf{AUC}    \\ 
\hline\hline
\textit{2015}                                                                                         & FaceNet \cite{schroff2015facenet}                                                                                   & 0.44                                                 & 0.89                                                 & 2.46                                                 & 7.55                                                          & 25.59                                                         & 69.98                                                         & 90.25          & 0.43                                                 & 1.06                                                 & 2.85                                                 & 9.16                                                          & 29.24                                                         & 71.29                                                         & 90.29           \\ 
\hdashline[1pt/1pt]
\textit{2017}                                                                                         & SphereFace \cite{liu2017sphereface}                                                                                & 33.33                                                & 57.43                                                & 79.64                                                & 92.04                                                         & 96.74                                                         & 98.73                                                         & 99.46          & 27.76                                                & 54.16                                                & 79.74                                                & 93.20                                                         & 97.34                                                         & 98.97                                                         & 99.53           \\ 
\hdashline[1pt/1pt]
\textit{2018}                                                                                         & CosFace \cite{wang2018cosface}                                                                                   & 37.81                                                & 84.36                                                & 91.82                                                & 95.27                                                         & \uline{97.45}                                                 & 98.81                                                         & 99.44          & 82.44                                                & 90.02                                                & 94.07                                                & 96.45                                                         & 98.01                                                         & 99.06                                                         & 99.57           \\ 
\hdashline[1pt/1pt]
\textit{2019}                                                                                         & ArcFace \cite{deng2019arcface}                                                                                   & 36.71                                                & 85.15                                                & 91.61                                                & 95.09                                                         & 97.23                                                         & 98.74                                                         & 99.47          & 82.85                                                & 89.40                                                & 93.66                                                & 96.22                                                         & 97.88                                                         & 99.04                                                         & 99.59           \\ 
\hdashline[1pt/1pt]
\textit{2020}                                                                                         & MV-Arc-Softmax \cite{wang2020mis}                                                                            & \textit{39.02}                                       & 80.41                                                & 90.87                                                & 94.73                                                         & 97.23                                                         & 98.70                                                         & 99.44          & 79.61                                                & 87.82                                                & 93.26                                                & 96.05                                                         & 97.97                                                         & 99.09                                                         & 99.59           \\ 
\hdashline[1pt/1pt]
\textit{2020}                                                                                         & CurricularFace \cite{huang2020curricularface}                                                                            & 37.63                                                & 84.99                                                & 92.27                                                & 95.22                                                         & 97.15                                                         & 98.68                                                         & 99.40          & \textit{85.12}                                       & \textit{90.79}                                       & 94.20                                                & 96.35                                                         & 97.84                                                         & 99.00                                                         & 99.53           \\ 
\hdashline[1pt/1pt]
\textit{2021}                                                                                         & MagFace \cite{meng2021magface}                                                                                   & 38.10                                                & 83.59                                                & 91.47                                                & 95.16                                                         & 97.38                                                         & 98.64                                                         & 99.32          & 81.64                                                & 88.81                                                & 93.38                                                & 96.17                                                         & 97.93                                                         & 99.00                                                         & 99.51           \\ 
\hdashline[1pt/1pt]
\textit{2021}                                                                                         & VPLFace \cite{deng2021variational}                                                                                   & 36.90                                                & \textit{85.55}                                       & 91.64                                                & 95.19                                                         & 97.36                                                         & 98.70                                                         & 99.42          & \uline{86.52}                                        & 90.26                                                & 93.79                                                & 96.29                                                         & 97.94                                                         & 99.05                                                         & 99.55           \\ 
\hdashline[1pt/1pt]
\textit{2022}                                                                                         & SphereFace2 \cite{wen2021sphereface2}                                                                               & 36.79                                                & 80.86                                                & 90.10                                                & 94.50                                                         & 97.26                                                         & 98.93                                                         & \uline{99.50}  & 78.70                                                & 86.67                                                & 92.34                                                & 95.73                                                         & 97.87                                                         & 99.20                                                         & \textit{99.63}  \\ 
\hdashline[1pt/1pt]
2022                                                                                                  & Elastic-Arc \cite{boutros2022elasticface}                                                                               & 36.48                                                & 83.97                                                & 91.79                                                & 95.01                                                         & 97.16                                                         & 98.75                                                         & 99.45          & 80.43                                                & 89.95                                                & \textit{94.33}                                       & 96.18                                                         & 97.81                                                         & 99.07                                                         & 99.56           \\ 
\hdashline[1pt/1pt]
2022                                                                                                  & Elastic-Cos \cite{boutros2022elasticface}                                                                               & 34.37                                                & 83.72                                                & 91.67                                                & 95.03                                                         & 97.30                                                         & 98.79                                                         & \uline{99.50}  & 82.48                                                & 89.65                                                & 93.80                                                & 96.19                                                         & 97.95                                                         & 99.05                                                         & 99.61           \\ 
\hdashline[1pt/1pt]
\textit{2022}                                                                                         & AdaFace \cite{kim2022adaface}                                                                                   & 35.01                                                & 85.07                                                & \textit{92.44}                                       & \textit{95.31}                                                & 97.27                                                         & 98.52                                                         & 99.38          & 80.43                                                & 89.95                                                & \textit{94.33}                                       & \textit{96.49}                                                & 98.05                                                         & 98.98                                                         & 99.56           \\ 
\hdashline[1pt/1pt]
\textit{2023}                                                                                         & QAFace \cite{saadabadi2023quality}                                                                                    & \uline{40.00}                                        & 80.19                                                & 89.49                                                & 93.99                                                         & 97.26                                                         & \textit{98.82}                                                & \textbf{99.54} & 79.02                                                & 87.17                                                & 92.27                                                & 95.63                                                         & 97.92                                                         & 99.13                                                         & \textit{99.63}  \\ 
\hdashline[1pt/1pt]
\textit{2023}                                                                                         & QMagFace \cite{terhorst2023qmagface}                                                                                 & 36.80                                                & 83.42                                                & 88.25                                                & 93.17                                                         & 96.57                                                         & 98.29                                                         & 99.38          & 81.24                                                & 87.28                                                & 91.23                                                & 95.16                                                         & 97.69                                                         & 98.90                                                         & 99.61           \\ 
\hdashline[1pt/1pt]
\textit{2023}                                                                                         & UniFace \cite{zhou2023uniface}                                                                                   & 37.16                                                & 85.46                                                & 92.16                                                & 95.30                                                         & \uline{97.45}                                                 & 98.74                                                         & 99.41          & 82.62                                                & 90.35                                                & 94.21                                                & 96.47                                                         & 98.08                                                         & \textit{99.15}                                                & 99.57           \\ 
\hdashline[1pt/1pt]
\textit{2023}                                                                                         & UniTSFace \cite{jia2023unitsface}                                                                                 & 34.35                                                & 82.71                                                & 91.64                                                & 95.20                                                         & 97.40                                                         & \uline{98.84}                                                 & 99.47          & 79.78                                                & 88.66                                                & 93.64                                                & 96.42                                                         & \textit{98.10}                                                & 99.14                                                         & \uline{99.64}   \\ 
\hdashline[1pt/1pt]
\textit{2024}                                                                                         & TopoFR \cite{dan2024topofr}                                                                                    & \textbf{40.25}                                       & 82.88                                                & 91.25                                                & 95.25                                                         & \textit{97.41}                                                & \textbf{98.87}                                                & \textit{99.49} & 77.94                                                & 88.28                                                & 93.30                                                & 96.42                                                         & 98.08                                                         & \textbf{99.20}                                                & \textit{99.63}  \\ 
\hline\hline
\rowcolor[rgb]{0.765,0.918,0.773} \textit{Now}                                                        & \textbf{\textit{QCFace-Arc}}                                                               & 34.42                                                & \textbf{89.39}                                       & \textbf{94.30}                                       & \textbf{96.23}                                                & \textbf{97.73}                                                & 98.75                                                         & 99.44          & \textbf{88.85}                                       & \textbf{93.82}                                       & \textbf{95.84}                                       & \textbf{97.37}                                                & \textbf{98.45}                                                & \uline{99.16}                                                 & 99.62           \\ 
\hdashline[1pt/1pt]
\rowcolor[rgb]{0.765,0.918,0.773} \textit{Now}                                                        & \textbf{\textit{QQCFace-Arc}}                                                              & 37.89                                                & \uline{88.80}                                        & \uline{93.93}                                        & \uline{95.90}                                                 & 97.28                                                         & 98.51                                                         & \textit{99.48} & 80.57                                                & \uline{91.70}                                        & \uline{95.48}                                        & \uline{97.01}                                                 & \uline{98.12}                                                 & 98.93                                                         & \textbf{99.66}  \\
\hline
\end{tabular}
\begin{tabular}{c|l|c;{1pt/1pt}c;{1pt/1pt}c;{1pt/1pt}l;{1pt/1pt}l;{1pt/1pt}l;{1pt/1pt}c|c;{1pt/1pt}c;{1pt/1pt}c;{1pt/1pt}l;{1pt/1pt}l;{1pt/1pt}l;{1pt/1pt}c} 
\hline
\rowcolor[rgb]{0.784,0.784,0.784} {\cellcolor[rgb]{0.784,0.784,0.784}}                                & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.784,0.784,0.784}}}                                  & \multicolumn{7}{c|}{\textbf{IJB-B (TAR@FAR)}}                                                                                                                                                                                                                                                                                                                                       & \multicolumn{7}{c}{\textbf{IJB-C (TAR@FAR)}}                                                                                                                                                                                                                                                                                                                                                                                                       \\ 
\cline{3-16}
\rowcolor[rgb]{0.784,0.784,0.784} \multirow{-2}{*}{{\cellcolor[rgb]{0.784,0.784,0.784}}\textbf{Year}} & \multicolumn{1}{c|}{\multirow{-2}{*}{{\cellcolor[rgb]{0.784,0.784,0.784}}\textbf{Method}}} & \multicolumn{1}{c|}{\textbf{10\textsuperscript{-6}}} & \multicolumn{1}{c|}{\textbf{10\textsuperscript{-5}}} & \multicolumn{1}{c|}{\textbf{10\textsuperscript{-4}}} & \multicolumn{1}{l|}{\textbf{\textbf{10\textsuperscript{-3}}}} & \multicolumn{1}{l|}{\textbf{\textbf{10\textsuperscript{-2}}}} & \multicolumn{1}{l|}{\textbf{\textbf{10\textsuperscript{-1}}}} & \textbf{AUC}   & \multicolumn{1}{c|}{\textbf{10\textsuperscript{-6}}} & \multicolumn{1}{c|}{\textbf{10\textsuperscript{-5}}} & \multicolumn{1}{c|}{\textbf{10\textsuperscript{-4}}} & \multicolumn{1}{l|}{\textbf{\textbf{\textbf{\textbf{10\textsuperscript{-3}}}}}} & \multicolumn{1}{l|}{\textbf{\textbf{\textbf{\textbf{10\textsuperscript{-2}}}}}} & \multicolumn{1}{l|}{\textbf{\textbf{\textbf{\textbf{10\textsuperscript{-1}}}}}} & \textbf{AUC}            \\ 
\hline\hline
\textit{2015}                                                                                         & FaceNet \cite{schroff2015facenet}                                                                                   & 0.93                                                 & 2.33                                                 & 6.23                                                 & 18.47                                                         & 43.25                                                         & 78.80                                                         & 93.34          & 0.92                                                 & 2.62                                                 & 7.52                                                 & 7.52                                                                            & 45.09                                                                           & 79.83                                                                           & 93.50                   \\ 
\hdashline[1pt/1pt]
\textit{2017}                                                                                         & SphereFace \cite{liu2017sphereface}                                                                                & 4.77                                                 & 11.74                                                & 28.29                                                & 51.25                                                         & 75.54                                                         & 93.69                                                         & 97.59          & 5.17                                                 & 14.24                                                & 30.60                                                & 53.56                                                                           & 77.44                                                                           & 94.70                                                                           & 97.89                   \\ 
\hdashline[1pt/1pt]
\textit{2018}                                                                                         & CosFace \cite{wang2018cosface}                                                                                   & 0.10                                                 & 0.22                                                 & 1.22                                                 & 15.84                                                         & 70.88                                                         & 95.23                                                         & 97.72          & 0.05                                                 & 0.18                                                 & 0.91                                                 & 15.73                                                                           & 69.41                                                                           & 95.37                                                                           & 97.70                   \\ 
\hdashline[1pt/1pt]
\textit{2019}                                                                                         & ArcFace \cite{deng2019arcface}                                                                                   & 0.03                                                 & 0.15                                                 & 0.33                                                 & 9.60                                                          & 71.94                                                         & 94.70                                                         & 97.55          & 0.04                                                 & 0.10                                                 & 0.23                                                 & 9.22                                                                            & 70.35                                                                           & 94.97                                                                           & 97.54                   \\ 
\hdashline[1pt/1pt]
\textit{2020}                                                                                         & MV-Arc-Softmax \cite{wang2020mis}                                                                            & 0.26                                                 & 1.03                                                 & 7.92                                                 & 37.19                                                         & 77.31                                                         & 95.23                                                         & 97.98          & 0.24                                                 & 1.54                                                 & 8.84                                                 & 37.55                                                                           & 76.41                                                                           & 95.21                                                                           & 98.00                   \\ 
\hdashline[1pt/1pt]
\textit{2020}                                                                                         & CurricularFace \cite{huang2020curricularface}                                                                            & 0.35                                                 & 1.30                                                 & 7.64                                                 & 33.45                                                         & 76.11                                                         & 95.30                                                         & 97.97          & 0.38                                                 & 1.80                                                 & 8.44                                                 & 34.60                                                                           & 75.62                                                                           & 95.74                                                                           & 98.04                   \\ 
\hdashline[1pt/1pt]
\textit{2021}                                                                                         & MagFace \cite{meng2021magface}                                                                                   & 0.11                                                 & 0.37                                                 & 2.22                                                 & 28.19                                                         & 79.66                                                         & 95.71                                                         & 98.15          & 0.10                                                 & 0.28                                                 & 2.17                                                 & 28.70                                                                           & 79.12                                                                           & 95.97                                                                           & 98.19                   \\ 
\hdashline[1pt/1pt]
\textit{2021}                                                                                         & VPLFace \cite{deng2021variational}                                                                                   & \textit{31.95}                                       & \uline{60.81}                                        & \textit{73.35}                                       & \textit{84.00}                                                & \textit{92.15}                                                & 97.49                                                         & 99.00          & \uline{56.51}                                        & \textbf{68.83}                                       & \textit{78.13}                                       & \textit{86.72}                                                                  & \textit{93.77}                                                                  & 97.96                                                                           & 99.21                   \\ 
\hdashline[1pt/1pt]
\textit{2022}                                                                                         & SphereFace2 \cite{wen2021sphereface2}                                                                               & 28.22                                                & \textit{59.82}                                       & \uline{74.55}                                        & \uline{84.99}                                                 & \textbf{92.91}                                                & \textit{97.70}                                                & \textit{99.10} & \textit{54.87}                                       & \textit{68.08}                                       & \textbf{78.73}                                       & \textbf{87.57}                                                                  & \textbf{94.23}                                                                  & \uline{98.18}                                                                   & \textit{99.23}          \\ 
\hdashline[1pt/1pt]
2022                                                                                                  & Elastic-Arc \cite{boutros2022elasticface}                                                                               & \textbf{33.61}                                       & 54.86                                                & 69.17                                                & 81.22                                                         & 90.91                                                         & 97.23                                                         & 98.95          & 49.30                                                & 61.72                                                & 72.98                                                & 83.70                                                                           & 92.10                                                                           & 97.70                                                                           & 99.10                   \\ 
\hdashline[1pt/1pt]
2022                                                                                                  & Elastic-Cos \cite{boutros2022elasticface}                                                                               & 27.56                                                & 52.57                                                & 68.88                                                & 81.29                                                         & 90.93                                                         & 97.14                                                         & 98.91          & 47.67                                                & 60.88                                                & 73.62                                                & 84.21                                                                           & 92.67                                                                           & 97.71                                                                           & 99.10                   \\ 
\hdashline[1pt/1pt]
\textit{2022}                                                                                         & AdaFace \cite{kim2022adaface}                                                                                   & 0.13                                                 & 0.25                                                 & 2.41                                                 & 36.39                                                         & 82.28                                                         & 96.04                                                         & 98.23          & 0.06                                                 & 0.27                                                 & 2.85                                                 & 37.02                                                                           & 82.14                                                                           & 96.42                                                                           & 98.31                   \\ 
\hdashline[1pt/1pt]
\textit{2023}                                                                                         & QAFace \cite{saadabadi2023quality}                                                                                    & 0.03                                                 & 0.07                                                 & 0.17                                                 & 0.49                                                          & 1.94                                                          & 12.82                                                         & 55.29          & 0.03                                                 & 0.05                                                 & 0.16                                                 & 0.49                                                                            & 2.16                                                                            & 13.59                                                                           & 56.05                   \\ 
\hdashline[1pt/1pt]
\textit{2023}                                                                                         & QMagFace \cite{terhorst2023qmagface}                                                                                  & 0.19                                                 & 0.28                                                 & 0.67                                                 & 4.08                                                          & 44.52                                                         & 75.41                                                         & 86.75          & 0.05                                                 & 0.09                                                 & 0.43                                                 & 3.07                                                                            & 40.79                                                                           & 76.21                                                                           & 88.63                   \\ 
\hdashline[1pt/1pt]
\textit{2023}                                                                                         & UniFace \cite{zhou2023uniface}                                                                                   & 6.97                                                 & 26.88                                                & 57.83                                                & 78.58                                                         & 90.64                                                         & 97.40                                                         & 98.98          & 13.47                                                & 35.51                                                & 60.35                                                & 79.63                                                                           & 91.34                                                                           & 97.75                                                                           & 99.09                   \\ 
\hdashline[1pt/1pt]
\textit{2023}                                                                                         & UniTSFace \cite{jia2023unitsface}                                                                                 & \uline{32.53}                                        & \textbf{61.27}                                       & \textbf{74.66}                                       & \textbf{85.19}                                                & \uline{92.78}                                                 & \textbf{97.95}                                                & \textbf{99.20} & \textbf{57.66}                                       & \uline{68.11}                                        & \uline{78.70}                                        & \uline{87.44}                                                                   & \uline{94.17}                                                                   & \textbf{98.34}                                                                  & \textbf{99.35}          \\ 
\hdashline[1pt/1pt]
\textit{2024}                                                                                         & TopoFR \cite{dan2024topofr}                                                                                    & 0.00                                                 & 0.05                                                 & 14.15                                                & 62.94                                                         & 85.28                                                         & 95.28                                                         & 98.07          & 0.01                                                 & 0.04                                                 & 8.73                                                 & 61.07                                                                           & 86.56                                                                           & 95.80                                                                           & 98.21                   \\ 
\hline\hline
\rowcolor[rgb]{0.765,0.918,0.773} \textit{Now}                                                        & \textbf{\textit{QCFace-Arc}}                                                               & 0.68                                                 & 2.78                                                 & 31.73                                                & 71.87                                                         & 91.58                                                         & \uline{97.79}                                                 & \uline{99.16}  & 0.74                                                 & 3.74                                                 & 29.82                                                & 72.81                                                                           & 92.60                                                                           & \textit{98.10}                                                                  & \textit{\uline{99.24}}  \\ 
\hdashline[1pt/1pt]
\rowcolor[rgb]{0.765,0.918,0.773} \textit{Now}                                                        & \textbf{\textit{QQCFace-Arc}}                                                              & 0.69                                                 & 2.59                                                 & 29.10                                                & 67.52                                                         & 89.52                                                         & 96.25                                                         & 98.39          & 0.70                                                 & 3.28                                                 & 25.86                                                & 68.36                                                                           & 91.11                                                                           & 97.10                                                                           & 98.77                   \\
\hline
\end{tabular}
